Least squares estimation in nonstationary nonlinear cohort panels with learning from experience

We discuss techniques of estimation and inference for nonstationary nonlinear cohort panels with learning from experience, showing, inter alia, the consistency and asymptotic normality of the nonlinear least squares estimator used in empirical practice. Potential pitfalls for hypothesis testing are identified and solutions proposed. Monte Carlo simulations verify the properties of the estimator and corresponding test statistics in finite samples, while an application to a panel of survey expectations demonstrates the usefulness of the theory developed.

==> figure1_new.tex <==
\pgfplotsset{scaled y ticks=false}
   \begin{tikzpicture}
        \begin{axis}[ymin = -0.03,
                     xmin=0,xmax=183,
                     legend style={draw=none},
                     width=0.9\textwidth,
                     height=.28\textheight,
				     tick label style={font=\scriptsize},
		             label style={font=\small},
		             tick label style={font=\scriptsize},
		             legend style={font=\scriptsize},
			         ylabel style={at={(axis description cs:-0.02,.5)},anchor=north},
                     ytick={-0.02,-0.01,0,0.01,0.02},
                     yticklabels={-0.02,-0.01,0,0.01,0.02},
                     xtick={1,49,89,129,183},
                     xticklabels={1978Q1,1990Q1,2000Q1,2010Q1,2023Q3},
                     ylabel = {\sf survey inflation expectations},
		             x label style={at={(axis description cs:0.5,0)}, anchor=north},
		             xlabel = {\sf quarter},
                     clip=false]
% \draw[ultra thin,blue] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1/3) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1/3);
% \node[scale=0.65, align=left]  at (272, 28)  {\(\gamma_t = 1/t\) (RLS)};
\addplot[blue!70] table[x=X,y=a.6064]{figure1_new.txt}; 
\label{6064}
\addplot[blue!70,dashed] table[x=X,y=a.6569]{figure1_new.txt};
\label{6569}
\addplot[blue!70,dotted] table[x=X,y=a.7074]{figure1_new.txt};
\label{7074}
\addplot[blue!100,line width=2pt] table[x=X,y=Z]{figure1_new.txt};
\label{6074}

\node [draw=none,fill=white] at (rel axis cs: .9,0.15) {\shortstack[l]{
\ref{6064} \scriptsize \,60-64  \\
\ref{6569} \scriptsize \,65-69  \\
\ref{7074} \scriptsize \,70-74 \\
\ref{6074} \scriptsize 60-74  }};

\addplot[red!70] table[x=X,y=a.2529]{figure1_new.txt};
\label{2529}
\addplot[red!70,dashed] table[x=X,y=a.3034]{figure1_new.txt};
\label{3034}
\addplot[red!70,dotted] table[x=X,y=a.3539]{figure1_new.txt};
\label{3539}
\addplot[red,line width=2pt] table[x=X,y=Y]{figure1_new.txt};
\label{2539}

\node [draw=none,fill=white] at (rel axis cs: .9,0.85) {\shortstack[l]{
\ref{2529} \scriptsize \,25-29  \\
\ref{3034} \scriptsize \,30-34  \\
\ref{3539} \scriptsize \,35-39 \\
\ref{2539} \scriptsize 25-39}};

% \addplot[black,densely dotted] table[x="A",y="C"]{figure1_mn.txt};
% \addlegendentry{Age 40 to 60}

%     \addplot[black,dashed] table[x="A",y="D"]{figure1_mn.txt};
% % \addlegendentry{Age < 40}
        \end{axis}
   \end{tikzpicture}

==> power.tex <==
   \begin{tikzpicture}
        \begin{axis}[
            xmin = .5, xmax = 2, ymin = 0, ymax = 1, xticklabel style={/pgf/number format/.cd,fixed},
        tick label style={font=\scriptsize},
		label style={font=\small},
		tick label style={font=\scriptsize},
		legend style={font=\scriptsize},
  width=1\textwidth,
    height=.2\textheight,
     			y label style={at={(axis description cs:0.0,0.5)},anchor=north},
  clip=false]
\draw[black, dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.05) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.05);

\draw[gray!40] (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
\addplot[black] table[x="gamma",y="pgamma"]{power.txt};
\addplot[black,dashed] table[x="gamma",y="pbeta"]{power.txt};
        \end{axis}
   \end{tikzpicture}
